Quantum-Electrodynamical Density-Functional Theory Exemplified by the Quantum Rabi Model

The key features of density-functional theory (DFT) within a minimalistic implementation of quantum electrodynamics are demonstrated, thus allowing to study elementary properties of quantum-electrodynamical density-functional theory (QEDFT). We primarily employ the quantum Rabi model, that describes a two-level system coupled to a single photon mode, and also discuss the Dicke model, where multiple two-level systems couple to the same photon mode. In these settings, the density variables of the system are the polarization and the displacement of the photon field. We give analytical expressions for the constrained-search functional and the exchange-correlation potential and compare to established results from QEDFT. We further derive a form for the adiabatic connection that is almost explicit in the density variables, up to only a non-explicit correlation term that gets bounded both analytically and numerically. This allows several key features of DFT to be studied without approximations.

==> Hierarchy.tex <==
%auto-ignore
\usetikzlibrary{shapes.geometric, arrows,positioning}
\tikzstyle{VioletBlob} = [rectangle, rounded corners, minimum width=8cm, minimum height=1.7cm,text centered, draw=none, fill=violet!12]
\tikzstyle{GreenBlob} = [rectangle, rounded corners, minimum width=8cm, minimum height=2.4cm,text centered, draw=none, fill=ForestGreen!12]
\tikzstyle{RedBlob} = [rectangle, rounded corners, minimum width=8cm, minimum height=4cm,text centered, draw=none, thick, fill=red!12]
\tikzstyle{GrayBlob} = [rectangle, rounded corners, minimum width=5cm, minimum height=0.8cm,text centered, draw=none, fill=gray!12]


\begin{tikzpicture}[node distance=2cm]
    \node [VioletBlob] (rel) {};
    \node (nonrel) [GreenBlob, below of=rel, node distance=2.051cm] {}; 
    \node (discrete) [RedBlob,below of=nonrel,node distance=3.201cm] {};
    
    \node (RelLabel) [left of=rel, node distance=4.15cm,rotate=90,opacity=1] {\textcolor{violet!70}{relativistic}};
    \node (NonRelLabel) [left of=nonrel, node distance=4.15cm,rotate=90,opacity=1] {\textcolor{ForestGreen!70}{non-relativistic}};
    \node (DiscreteLabel) [left of=discrete, node distance=4.15cm,rotate=90,opacity=1] {\textcolor{red!70}{discrete space}};
    
    \node (LQED) [left of=rel,node distance=2cm] {$\mathcal{L}_\mathrm{QED}$};
    \node (HQED) [right of=rel,node distance=2cm] {$\hat{H}_\mathrm{QED}$};
    % \node (Gauge1) [left of=HQED] {$\hat{H}_\mathrm{??}$};
    % \node (Gauge2) [right of=HQED] {$\hat{H}_\mathrm{??}$};

    \node (PauliFierz) [below of=rel,node distance=1.3cm,align=center] {$\hat{H}_\mathrm{PF}$ \\ \small{Pauli--Fierz}};

    \node (nonrel1) [below of=PauliFierz, node distance=1.2cm] {};
    \node (PFLWA) [right of=nonrel1,node distance=2cm,align=center] {$\hat{H}_\mathrm{LWA}$};
    \node (SemiClassical) [left of=nonrel1,node distance=2cm,align=center] {$\hat{H}_\mathrm{sc}$};
     
    % \node (PFExplain) [below right of=HQED, node distance=1.2cm,opacity=0.6] {\small{non-rel. lim}};
    \node (MMDExplain) [below of=PFLWA, node distance=0.8cm,opacity=0.6] {\small{$N$ TLS + $M$  QHO}};

    \node (MultiDicke) [below of=nonrel1, node distance=1.25cm, align=center] {$\hat{H}_{M\mathrm{D}}$\\ \small{multi-mode Dicke}};
   
    
    \node (ModelLevel) [GrayBlob,below of=MultiDicke,node distance=1.5cm] {};
    \node (ThisLabel) [right of=ModelLevel, node distance=4.15cm,rotate=270,opacity=1] {\textcolor{gray}{this article}};
    
    \node (Dicke) [left of=ModelLevel,node distance=1.5cm] {$\hat{H}_\mathrm{Dicke}$};
    \node (Rabi) [right of=ModelLevel,node distance=1.5cm] {$\hat{H}_\mathrm{QRabi}$};
    \node (RWA) [below of=ModelLevel,node distance=0.7cm,opacity=0.6]  {\small{rotating-wave approx.}};

    \node (LWAExplain) [above right of=PFLWA, node distance=0.6cm, xshift=-0.2cm, opacity=0.6] {\small{long-wavelength approx.}};
    \node (scExplain) [above right of=SemiClassical, node distance=0.6cm, xshift=-0.4cm, opacity=0.6] {\small{semi-classical}};
    \node (DickeExplain) [above left of=Dicke,node distance=1cm, opacity=0.6] {\small{$N$ TLS + 1 QHO}};
    \node (RabiExplain) [above right of=Rabi,node distance=1cm,opacity=0.6] {\small{1 TLS + 1 QHO}};

    \node (Cummings) [below of=ModelLevel, node distance=1.5cm] {};    
    \node (JaynesCummings) [right of=Cummings,node distance=2cm,align=center] {$\hat{H}_\mathrm{JC}$ \\ \small{Jaynes--Cummings}};
    \node (TavisCummings) [left of=Cummings,node distance=2cm,align=center] {$\hat{H}_\mathrm{TC}$ \\ \small{Tavis--Cummings}};
    
    \draw[->] (LQED) -- (HQED) node[midway,opacity=0.6,rotate=0,align=center] {\small{Coulomb}\\ \small{gauge}};
    % \draw[->,>=stealth] (LQED) to[out=200,in=80] (Gauge1);
    % \draw[->,>=stealth] (LQED) to[out=340,in=100] (Gauge2);
    \draw[->,>=stealth] (HQED) to[out=260,in=90] (PauliFierz);
    \draw[->,>=stealth] (PauliFierz) to[out=270,in=0] (SemiClassical);
    \draw[->,>=stealth] (PauliFierz) to[out=270,in=180] (PFLWA);
    \draw[->,>=stealth] (PFLWA) to[out=260,in=70] (MultiDicke);
    \draw[->,>=stealth] (MultiDicke) to[out=270,in=50] (Dicke);
    \draw[->,>=stealth] (MultiDicke) to[out=270,in=130] (Rabi);
    \draw[->] (Dicke) -- (Rabi) {};
    \draw[->,>=stealth] (Dicke) to[out=180,in=120] (TavisCummings) ;
    \draw[->,>=stealth] (Rabi) to[out=0,in=60] (JaynesCummings) {};
    \draw[->,>=stealth] (TavisCummings) to[out=0,in=180]  (JaynesCummings) {};
\end{tikzpicture}

==> QRabi.tex <==
%auto-ignore
\usetikzlibrary{shapes.geometric, arrows}
\usetikzlibrary{3d}
\usetikzlibrary{decorations.pathmorphing}

\def\Ha{1.7}
\def\Hb{1.5}
\def\Wa{3}
\def\Wb{2}

\begin{tikzpicture}[decoration=snake]
        \coordinate (l1) at (-\Wa,-\Ha);
        \coordinate (l2) at (-\Wb,-\Ha);
        \coordinate (l3) at (-\Wb,\Ha);
        \coordinate (l4) at (-\Wa,\Ha);
        \coordinate (r1) at (\Wb,-\Ha);
        \coordinate (r2) at (\Wa,-\Ha);
        \coordinate (r3) at (\Wa,\Ha);
        \coordinate (r4) at (\Wb,\Ha);

        % Mirrors
        \draw[draw=none,fill=gray!70] (l1) -- (l2) to[out=130,in=230]  (l3) -- (l4) -- (l1);
        \draw[draw=none,fill=gray!70] (r1) -- (r2) -- (r3) -- (r4) to[out=310,in=50] (r1);

        % Two-level system
        \draw[thick,dashed] (-1.5,-0.7) -- (1.5,-0.7);
        \draw[thick,dashed] (-1.5,0.7) -- (1.5,0.7);
        \node at (1.8,-0.7) {$\psi_-$};
        \node at (1.8,0.7) {$\psi_+$};
        
        % Spheres
        \draw (0,-0.7) circle (5pt);
        \draw (0,0.7) circle (5pt);
        \shadedraw (0,0) circle (5pt);

        % Quantum Harmonic Oscillator 
        \draw[decorate] (-2,0) -- (0,0);
        \node at (-1,0.3) {$\omega$};

        % External potentials
        \draw[decorate,dotted,thick] (-4,0) -- (-2,0);
        \shadedraw[draw=none] (-4,0) circle (5pt);
        \node at (-4.4,0) {$j$};

        \node (v) at (1,0) {$v$};
        \draw[->,thick] (v) -- (1,0.6);
        \draw[->,thick] (v) -- (1,-0.6);

\end{tikzpicture}

==> SigmaSet2D.tex <==
%auto-ignore
\usetikzlibrary{shapes.geometric, arrows}
\usetikzlibrary{3d}

\tdplotsetmaincoords{0}{0}
\def\x{-2.3}
\def\y{2}
\def\z{0}
\def\r{2}
\begin{tikzpicture}[scale=2,tdplot_main_coords]
\tikzstyle{grid}=[thin,color=red,tdplot_rotated_coords]  
  \draw [thick] (0,0,0) -- (2,0,0);
  \draw [thick] (0,0,0) -- (0,2,0);
  \draw [thick] (2,2,0) -- (2,0,0);
  \draw [thick] (2,2,0) -- (0,2,0);
  % \draw[ForestGreen,thick] (0,1,0) -- (2,1,0);
  
  \draw [dashed] (0,0,0) -- (2,2,0);
  \draw [dashed] (0,2,0) -- (2,0,0);
  
  % \draw[draw=none,fill=gray,opacity=0.3] (0,2,0) -- (2,2,0) -- (1,1,0) -- (0,2,0);
  % Pullout 
  
  \coordinate (a) at (\x,\y,\z);
  \coordinate (b) at (\x+\r,\y,\z);
  \coordinate (c) at (\x+\r/2,\y-\r/2,\z);
  
  \coordinate (d) at (\x,\r*0.33,\z);
  \coordinate (e) at (\x+\r,\r*0.33,\z);
  
  % \draw[draw=none,fill=gray,opacity=0.3] (a) -- (b) -- (c) -- (a);
  % \draw[thick] (a) -- (b);
  % \draw[dashed] (a) -- (c) -- (b);
  
  % \draw[ForestGreen,thick] (d) -- (e);

  % \node (N1) [below left of=e, node distance=0.7cm] {\textcolor{ForestGreen}{$\mathcal{R}_1$}};
  % \node (N2) at (1,0.4,0) {$\mathcal{R}_2$};
\end{tikzpicture}

==> SigmaSet3D.tex <==
%auto-ignore
\usetikzlibrary{shapes.geometric, arrows}
\tdplotsetmaincoords{80}{160}
\usetikzlibrary{3d}

\def\x{3.7}
\def\y{0}
\def\z{0}

\def\X{3.7}
\def\Y{0}
\def\Z{-1}

\def\r{2}
\def\h{1}
\begin{tikzpicture}[scale=2,tdplot_main_coords]
\tikzstyle{grid}=[thin,color=red,tdplot_rotated_coords]  
  \draw [thick] (0,0,0) -- (2,0,0);
  \draw [thick] (0,0,0) -- (0,2,0);
  \draw [thick] (2,2,0) -- (2,0,0);
  \draw [thick] (2,2,0) -- (0,2,0);
  
  \draw [thick] (0,0,2) -- (2,0,2);
  \draw [thick] (0,0,2) -- (0,2,2);
  \draw [thick] (2,2,2) -- (2,0,2);
  \draw [thick] (2,2,2) -- (0,2,2);
  
  \draw [thick] (0,0,2) -- (0,0,0);
  \draw [thick] (2,0,2) -- (2,0,0);
  \draw [thick] (0,2,2) -- (0,2,0);
  \draw [thick] (2,2,2) -- (2,2,0);
  

  \draw [dashed] (0,0,0) -- (2,2,2);
  \draw [dashed] (2,0,0) -- (0,2,2);
  \draw [dashed] (0,2,0) -- (2,0,2);
  \draw [dashed] (0,0,2) -- (2,2,0);
  
  \draw [dashed] (0,0,0) -- (2,0,2);
  \draw [dashed] (2,0,0) -- (0,0,2);
  
  \draw [dashed] (0,0,0) -- (0,2,2);
  \draw [dashed] (0,2,0) -- (0,0,2);
  
  \draw [dashed] (0,0,0) -- (2,2,0);
  \draw [dashed] (0,2,0) -- (2,0,0);
  
  \draw (2,0,0) -- (2,2,2);
  \draw (2,2,0) -- (2,0,2);
  
  \draw (0,2,0) -- (2,2,2);
  \draw (2,2,0) -- (0,2,2);
  
  \draw (0,0,2) -- (2,2,2);
  \draw (2,0,2) -- (0,2,2);
  
  \draw [dashed] (0,1,1) -- (2,1,1);
  \draw [dashed] (1,0,1) -- (1,2,1);
  \draw [dashed] (1,1,0) -- (1,1,2);

  % \draw[draw=none,fill=gray,opacity=0.7] (2,0,0) -- (2,2,0) -- (1,1,0) -- (2,0,0);
  % \draw[draw=none,fill=gray,opacity=0.2] (2,0,0) -- (1,1,0) -- (1,1,1) -- (2,0,0);
  % \draw[draw=none,fill=gray,opacity=0.2] (2,2,0) -- (1,1,0) -- (1,1,1) -- (2,2,0);

  % % Pullout 
  % \coordinate (a) at (\x,\y,\z);
  % \coordinate (b) at (\x,\y+\r,\z);
  % \coordinate (c) at (\x-\r/2,\y+\r/2,\z);
  % \coordinate (d) at (\x-\r/2,\y+\r/2,\z+\r/2);
  % \coordinate (f) at (\x-\r/3,\y+\r/3,\z+\r/3);
  % \coordinate (h) at (\x-\r/4,\y+\r/2,\z+\r/4);
  % \coordinate (i) at (\x-\r/3,\y+\r*2/3,\z+\r/3);
  
  % \draw[draw=none,fill=gray,opacity=0.7] (a) -- (b) -- (c) -- (a);
  % \draw[draw=none,fill=gray,opacity=0.2] (a) -- (b) -- (d) -- (a);
  % \draw[draw=none,fill=gray,opacity=0.2] (a) -- (c) -- (d) -- (a);
  % \draw[draw=none,fill=gray,opacity=0.2] (b) -- (c) -- (d) -- (b);

  % \draw[red,opacity=0.2] (a) -- (b) -- (c) -- (a);
  % \draw[red,opacity=0.2] (a) -- (b) -- (h) -- (a);
  % \draw[red,opacity=0.2] (a) -- (c) -- (h) -- (a);
  % \draw[red,opacity=0.2] (b) -- (c) -- (h) -- (b);

  % \draw[cyan,opacity=0.2] (c) -- (i) -- (d) -- (c);
  % \draw[cyan,opacity=0.2] (c) -- (i) -- (h) -- (c);
  % \draw[cyan,opacity=0.2] (c) -- (f) -- (h) -- (c);
  % \draw[cyan,opacity=0.2] (c) -- (f) -- (d) -- (c);
  % \draw[cyan,opacity=0.2] (i) -- (h) -- (f) -- (d) -- (i);  
  
  % \draw[green,dashed,opacity=0.2] (a) -- (c) -- (h) -- (a);
  % \draw[green,dashed,opacity=0.2] (a) -- (c) -- (f) -- (a);
  % \draw[green,dashed,opacity=0.2] (a) -- (h) -- (f) -- (a);
  % \draw[green,dashed,opacity=0.2] (a) -- (c) -- (h) -- (a);
  
  % \draw[blue,dashed,opacity=0.2] (b) -- (c) -- (h) -- (b);
  % \draw[blue,dashed,opacity=0.2] (b) -- (c) -- (i) -- (b);
  % \draw[blue,dashed,opacity=0.2] (b) -- (h) -- (i) -- (b);
  % \draw[blue,dashed,opacity=0.2] (c) -- (h) -- (i) -- (c);
 
  % \coordinate (A) at (\X,\Y,\Z);
  % \coordinate (B) at (\X,\Y+\r,\Z);
  % \coordinate (C) at (\X-\r/2,\Y+\r/2,\Z);
  % \coordinate (D) at (\X-\r/2,\Y+\r/2,\Z+\r/2);
  % \coordinate (F) at (\X-\r/3,\Y+\r/3,\Z+\r/3);
  % \coordinate (H) at (\X-\r/4,\Y+\r*1/2,\Z+\r/4);
  % \coordinate (I) at (\X-\r/3,\Y+\r*2/3,\Z+\r/3);

  % \coordinate (p1) at (0,0,0);
  % \coordinate (p2) at (2.5,0,0.4);
  % \coordinate (p3) at (1.5,0,0.1);
  % \coordinate (p4) at (2,0,0.2);
  

  % \draw[red,fill=gray,opacity=0.7] ($(A)-(p1)$) -- ($(B)-(p1)$) -- ($(C)-(p1)$) -- ($(A)-(p1)$);
  % \draw[red,fill=gray,opacity=0.2] ($(A)-(p1)$) -- ($(B)-(p1)$) -- ($(H)-(p1)$) -- ($(A)-(p1)$);
  % \draw[red,fill=gray,opacity=0.2] ($(A)-(p1)$) -- ($(C)-(p1)$) -- ($(H)-(p1)$) -- ($(A)-(p1)$);
  % \draw[red,fill=gray,opacity=0.2] ($(B)-(p1)$) -- ($(C)-(p1)$) -- ($(H)-(p1)$) -- ($(B)-(p1)$);

  % \draw[cyan,fill=gray,opacity=0.2] ($(C)-(p2)$) -- ($(I)-(p2)$) -- ($(D)-(p2)$) -- ($(C)-(p2)$);
  % \draw[cyan,fill=gray,opacity=0.2] ($(C)-(p2)$) -- ($(I)-(p2)$) -- ($(H)-(p2)$) -- ($(C)-(p2)$);
  % \draw[cyan,fill=gray,opacity=0.2] ($(C)-(p2)$) -- ($(F)-(p2)$) -- ($(D)-(p2)$) -- ($(C)-(p2)$);
  % \draw[cyan,fill=gray,opacity=0.2] ($(I)-(p2)$) -- ($(H)-(p2)$) -- ($(F)-(p2)$) -- ($(D)-(p2)$) -- ($(I)-(p2)$);  
  
  % \draw[green,dashed,fill=gray,opacity=0.2] ($(A)-(p3)$) -- ($(C)-(p3)$) -- ($(H)-(p3)$) -- ($(A)-(p3)$);
  % \draw[green,dashed,fill=gray,opacity=0.2] ($(A)-(p3)$) -- ($(C)-(p3)$) -- ($(F)-(p3)$) -- ($(A)-(p3)$);
  % \draw[green,dashed,fill=gray,opacity=0.2] ($(A)-(p3)$) -- ($(H)-(p3)$) -- ($(F)-(p3)$) -- ($(A)-(p3)$);
  % \draw[green,dashed,fill=gray,opacity=0.2] ($(A)-(p3)$) -- ($(C)-(p3)$) -- ($(H)-(p3)$) -- ($(A)-(p3)$);
  
  % \draw[blue,dashed,fill=gray,opacity=0.2] ($(B)-(p3)$) -- ($(C)-(p3)$) -- ($(H)-(p3)$) -- ($(B)-(p3)$);
  % \draw[blue,dashed,fill=gray,opacity=0.2] ($(B)-(p3)$) -- ($(C)-(p3)$) -- ($(I)-(p3)$) -- ($(B)-(p3)$);
  % \draw[blue,dashed,fill=gray,opacity=0.2] ($(B)-(p3)$) -- ($(H)-(p3)$) -- ($(I)-(p3)$) -- ($(B)-(p3)$);
  % \draw[blue,dashed,fill=gray,opacity=0.2] ($(C)-(p3)$) -- ($(H)-(p3)$) -- ($(I)-(p3)$) -- ($(C)-(p3)$);
\end{tikzpicture}

==> manifold.tex <==
%auto-ignore
\usetikzlibrary{shapes.geometric, arrows}
\usetikzlibrary{3d}
\begin{tikzpicture}[sphere segment/.style args={%
phi from #1 to #2 and theta from #3 to #4 and radius #5}{insert path={%
 plot[variable=\x,smooth,domain=#2:#1] 
 (xyz spherical cs:radius=#5,longitude=\x,latitude=#3)
 -- plot[variable=\x,smooth,domain=#3:#4] 
 (xyz spherical cs:radius=#5,longitude=#1,latitude=\x)
 --plot[variable=\x,smooth,domain=#1:#2] 
 (xyz spherical cs:radius=#5,longitude=\x,latitude=#4)
 -- plot[variable=\x,smooth,domain=#4:#3] 
 (xyz spherical cs:radius=#5,longitude=#2,latitude=\x)}}]

   \draw[thin,sphere segment={phi from -20 to 70 and theta from -10 to 30 and radius 3}] ;

  \def\dx{-2};
  \def\dy{3.5};
  
  \draw[thick] ({0.8+\dx},{-1.5+\dy}) .. controls ({2.2+\dx},{0.8+\dy}) and ({2+\dx},{-2+\dy}) .. ({4+\dx},{-1+\dy});
  \draw[->,>=stealth] ({2.3+\dx},{-3+\dy}) -- node[left]{$\psi$} ({2.8+\dx},{-1.2+\dy});
  \draw[->,>=stealth] ({2.8+\dx},{-1.2+\dy}) -- node[below]{$\chi$} ({2.8+1.8*0.7+\dx},{-1.2-0.5*0.7+\dy});
  \fill ({2.81+\dx},{-1.17+\dy}) circle[radius=2pt];
  \node at ({2.2+\dx},{-1+\dy}) [left] {$\mathcal{M}_{\sigma,\xi}$};
  \node at ({1+\dx},{-.5+\dy}) [left] {$Q_0$};
  
\end{tikzpicture}
